A note on the existence of essential tribranched surfaces

The second author and Hara introduced the notion of an essential tribranched surface that is a generalisation of the notion of an essential embedded surface in a 3-manifold. We show that any 3-manifold for which the fundamental group has at least rank four admits an essential tribranched surface.

==> outer-tribranched-surface.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{outer-tribranched-surface.eps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22911,10450)(4157,-10786)
%  METADATA <id>15</id> 
\put(17791,-8071){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F\times \{\frac{k+1}{n}\}$}%
}}}}
%  METADATA <id>13</id> 
\put(20011,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F\times \{\frac{k}{n}\}$}%
}}}}
%  METADATA <id>16</id> 
\put(5176,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F\times \{\frac{k-1}{n}\}$}%
}}}}
%  METADATA <id>22</id> 
\put(14686,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\gamma\times\{\frac{k}{n}\}$ with $\gamma\in\mathcal{D}_k= \mathcal{C}_k\cap \mathcal{C}_{k+1}$}%
}}}}
%  METADATA <id>29</id> 
\put(11761,-10531){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\gamma^+\times\{\frac{k+1}{n}\}$}%
}}}}
%  METADATA <id>36</id> 
\put(14506,-9316){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\gamma\times\{\frac{k+1}{n}\}$}%
}}}}
%  METADATA <id>28</id> 
\put(18511,-5656){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$H_{k,\gamma}$}%
}}}}
%  METADATA <id>43</id> 
\put(12046,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}the curves in $\mathcal{C}_k$ cut $F$ into pairs of pants}%
}}}}
\end{picture}%

